Avatar Fingerprinting for Authorized Use of Synthetic Talking-Head Videos

Modern avatar generators allow anyone to synthesize photorealistic real-time talking avatars, ushering in a new era of avatar-based human communication, such as with immersive AR/VR interactions or videoconferencing with limited bandwidths. Their safe adoption, however, requires a mechanism to verify if the rendered avatar is trustworthy: does it use the appearance of an individual without their consent? We term this task avatar fingerprinting. To tackle it, we first introduce a large-scale dataset of real and synthetic videos of people interacting on a video call, where the synthetic videos are generated using the facial appearance of one person and the expressions of another. We verify the identity driving the expressions in a synthetic video, by learning motion signatures that are independent of the facial appearance shown. Our solution, the first in this space, achieves an average AUC of 0.85. Critical to its practical use, it also generalizes to new generators never seen in training (average AUC of 0.83). The proposed dataset and other resources can be found at: https://research.nvidia.com/labs/nxp/avatar-fingerprinting/.

==> figures/results/more_video_results.tex <==
% \setlength{\innersep}{0}
\fboxsep=0pt
\fboxrule=1.5pt
\captionsetup[subfigure]{labelformat=empty}
Reference Identity = ID$_8$\\
\resizebox{1\columnwidth}{!}{
\subfloat[][\scriptsize{$\text{ID}_8\rightarrow\text{ID}_8$ d=0.53}]{\fcolorbox{darkgreen}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r4/ID1_ID1_d0.5278_p0.5899_}{0001}{0025}}}~
\subfloat[][\scriptsize{$\text{ID}_8\rightarrow\text{ID}_1$ d=0.71}]{\fcolorbox{darkgreen}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r4/ID1_ID2_d0.7122_p0.4905_}{0001}{0025}}}~
\subfloat[][\scriptsize{$\text{ID}_1\rightarrow\text{ID}_8$ d=1.57}]{\fcolorbox{darkred}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r4/ID2_ID1_d1.5686_p0.2083_}{0001}{0025}}}~
\subfloat[][\scriptsize{$\text{ID}_6\rightarrow\text{ID}_8$ d=2.07}]{\fcolorbox{darkblue}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r4/ID3_ID1_d2.0652_p0.1268_}{0001}{0025}}}}
\\
\vspace{7pt}
Reference Identity = ID$_9$\\
\resizebox{1\columnwidth}{!}{
\subfloat[][\scriptsize{$\text{ID}_9\rightarrow\text{ID}_9$ d=0.54}]{\fcolorbox{darkgreen}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r5/ID1_ID1_d0.5438_p0.5805_}{0001}{0025}}}~
\subfloat[][\scriptsize{$\text{ID}_9\rightarrow\text{ID}_7$ d=0.64}]{\fcolorbox{darkgreen}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r5/ID1_ID2_d0.6352_p0.5298_}{0001}{0025}}}~
\subfloat[][\scriptsize{$\text{ID}_7\rightarrow\text{ID}_9$ d=1.37}]{\fcolorbox{darkred}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r5/ID2_ID1_d1.3668_p0.2549_}{0001}{0025}}}~
\subfloat[][\scriptsize{$\text{ID}_3\rightarrow\text{ID}_9$ d=2.16}]{\fcolorbox{darkblue}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r5/ID3_ID1_d2.1559_p0.1158_}{0001}{0025}}}}
\\
\vspace{7pt}
Reference Identity = ID$_2$\\
\resizebox{1\columnwidth}{!}{
\subfloat[][\scriptsize{$\text{ID}_2\rightarrow\text{ID}_{2}$ d=0.50}]{\fcolorbox{darkgreen}{white}{\animategraphics[width=0.24\columnwidth]{10}{figures/results/frames/r2/ID1_ID1_d0.5012_p0.6058_}{0001}{0025}}}~
\subfloat[][\scriptsize{$\text{ID}_2\rightarrow\text{ID}_{10}$ d=0.92}]{\fcolorbox{darkgreen}{white}{\animategraphics[width=0.24\columnwidth]{10}{figures/results/frames/r2/ID1_ID2_d0.9186_p0.3991_}{0001}{0025}}}~
\subfloat[][\scriptsize{$\text{ID}_{10}\rightarrow\text{ID}_2$ d=2.11}]{\fcolorbox{darkred}{white}{\animategraphics[width=0.24\columnwidth]{10}{figures/results/frames/r2/ID2_ID1_d2.111_p0.1211_}{0001}{0025}}}~
\subfloat[][\scriptsize{$\text{ID}_4\rightarrow\text{ID}_2$ d=2.22}]{\fcolorbox{darkblue}{white}{\animategraphics[width=0.24\columnwidth]{10}{figures/results/frames/r2/ID3_ID1_d2.2166_p0.109_}{0001}{0025}}}
}
\\
\vspace{7pt}
Reference Identity = ID$_{11}$\\
\resizebox{1\columnwidth}{!}{
\subfloat[][\scriptsize{$\text{ID}_{11}\rightarrow\text{ID}_{11}$ d=0.4}]{\fcolorbox{darkgreen}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r7/ID1_ID1_d0.3818_p0.6827_}{0001}{0025}}}~
\subfloat[][\scriptsize{$\text{ID}_{11}\rightarrow\text{ID}_1$ d=0.64}]{\fcolorbox{darkgreen}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r7/ID1_ID2_d0.6366_p0.5291_}{0001}{0025}}}~
\subfloat[][\scriptsize{$\text{ID}_1\rightarrow\text{ID}_{11}$ d=1.07}]{\fcolorbox{darkred}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r7/ID2_ID1_d1.066_p0.3444_}{0002}{0025}}}~
\subfloat[][\scriptsize{$\text{ID}_8\rightarrow\text{ID}_{11}$ d=1.26}]{\fcolorbox{darkblue}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r7/ID3_ID1_d1.2575_p0.2844_}{0001}{0025}}}}

\caption{\textbf{Animated figure. Open in a media-enabled viewer like Adobe Reader and click on the inset.} Continuing Figure~\ref{fig:videos} from the main paper, we show more visual results to demonstrate that our method indeed predicts embedding vectors that lie close together when the clips have the same driving identity.
Here, we show synthetic videos generated by face-vid2vid generator and the embedding vectors are predicted by the model trained on videos by the same generator.
As a reminder, for each row, we pick a reference identity.
The \textcolor{darkgreen}{green box} indicates reenactments driven by the reference identity, the \textcolor{darkred}{red} and \textcolor{darkblue}{blue} are cross-reenactments of the reference identity.
We compute the average distance of each clip shown here against all other clips driven by the reference identity.
The average distance to the other clips of the reference identity is consistent for a given motion, and lower (better) when the reference identity is driving as compared to the cross-reenactments that use the reference identity as target.}\label{fig:morevideos}
\vspace{-0.2in}


==> figures/results/videoresults.tex <==
% \setlength{\innersep}{0}

\fboxsep=0pt
\fboxrule=1.5pt
\captionsetup[subfigure]{labelformat=empty}
Reference Identity = ID$_6$\\
\resizebox{0.8\columnwidth}{!}{%
\subfloat[][$\text{ID}_6\rightarrow\text{ID}_6$ d=0.84]{\fcolorbox{darkgreen}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r1/ID1_ID1_d0.8374_p0.4328_}{0001}{0025}}}~
\subfloat[][$\text{ID}_6\rightarrow\text{ID}_1$ d=0.95]{\fcolorbox{darkgreen}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r1/ID1_ID2_d0.9497_p0.3868_}{0001}{0025}}}~
\subfloat[][$\text{ID}_1\rightarrow\text{ID}_6$ d=1.58]{\fcolorbox{darkred}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r1/ID2_ID1_d1.5796_p0.2061_}{0001}{0025}}}~
\subfloat[][$\text{ID}_3\rightarrow\text{ID}_6$ d=2.11]{\fcolorbox{darkblue}{white}{\animategraphics[width=0.25\columnwidth]{10}{figures/results/frames/r1/ID3_ID1_d2.109_p0.1214_}{0001}{0025}}}
}
\\
\vspace{3pt}
Reference Identity = ID$_2$\\
\resizebox{0.8\columnwidth}{!}{%
\subfloat[][$\text{ID}_2\rightarrow\text{ID}_2$ d=0.589]{\fcolorbox{darkgreen}{white}{\animategraphics[width=0.2\columnwidth]{10}{figures/results/frames/r6/ID1_ID1_d0.5894_p0.5547_}{0001}{0025}}}~
\subfloat[][$\text{ID}_2\rightarrow\text{ID}_7$ d=0.961]{\fcolorbox{darkgreen}{white}{\animategraphics[width=0.2\columnwidth]{10}{figures/results/frames/r6/ID1_ID2_d0.9609_p0.3825_}{0001}{0025}}}~
\subfloat[][$\text{ID}_7\rightarrow\text{ID}_2$ d=2.042]{\fcolorbox{darkred}{white}{\animategraphics[width=0.2\columnwidth]{10}{figures/results/frames/r6/ID2_ID1_d2.0417_p0.1298_}{0001}{0025}}}~
\subfloat[][$\text{ID}_8\rightarrow\text{ID}_2$ d=1.787]{\fcolorbox{darkblue}{white}{\animategraphics[width=0.2\columnwidth]{10}{figures/results/frames/r6/ID3_ID1_d1.7872_p0.1674_}{0001}{0025}}}}
\\
\vspace{-0.1in}
\caption{\textbf{Animated figure. Open in a media-enabled viewer like Adobe Reader and click on the inset.} Our embeddings capture the dynamics of an expression, rather than the appearance of the face.
For each row, we pick a reference identity.
The \textcolor{darkgreen}{green box} indicates reenactments driven by the reference identity, the \textcolor{darkred}{red} and \textcolor{darkblue}{blue} are cross-reenactments of the reference identity.
We compute the average distance of each clip shown here against all other clips driven by the reference identity.
The average distance to the other clips of the reference identity is consistent for a given motion, and lower (better) when the reference identity is driving as compared to the cross-reenactments that use the reference identity as target.
Here, we show videos generated by face-vid2vid~\cite{wang2021facevid2vid}, and use the embedding vectors predicted by the model trained on the same generator (see Figure~\ref{fig:new-generator-robust} generalization to new generators not seen during training).}\label{fig:videos}\vspace{-0.1in}

